Matroids arising from electrical networks

This paper introduces Dirichlet matroids, a generalization of graphic matroids arising from electrical networks. We present four main theorems. First, we exhibit a matroid quotient involving geometric duals of networks embedded in surfaces with boundary. Second, we characterize the Bergman fans of Dirichlet matroids as subfans of graphic Bergman fans. Third, we prove an interlacing result on the real zeros and poles of the trace of the response matrix. And fourth, we bound the coefficients of the precoloring polynomial of a network by the coefficients of the associated chromatic polynomial.

==> tikz/bisun.tex <==
\begin{tikzpicture}[scale=1.5]
\draw[opacity=0.4] (0,0) circle (1);
\foreach \s in {1,2,3,4,5,6}
{
	\coordinate (a\s) at ({90+60*\s}:0.6);
	\draw[fill=black] (a\s) circle (1.2pt);
	\coordinate (b\s) at ({60*\s}:1);
	\draw[fill=black] (b\s) circle (1.2pt);
};
\draw (a1)--(a2)--(a3)--(a4)--(a5)--(a6)--(a1);
\draw (a3)--(a6);
\draw (a5) -- (b1)--(a6)--(b2)--(a1)--(b3)--(a2)-- (b4)--(a3) -- (b5)--(a4)--(b6)--(a5);

\def\a{2.65}
\draw[opacity=0.4] (\a,0) circle (1);
\foreach \s in {1,2,3,4,5,6,7,8}
{
	\coordinate (c\s) at ($({90+360*\s/8}:0.6)+(\a,0)$);
	\draw[fill=black] (c\s) circle (1.2pt);
	\coordinate (d\s) at ($({360*(\s+0.5)/8}:1)+(\a,0)$);
	\draw[fill=black] (d\s) circle (1.2pt);
};
\draw (c1)--(c2)--(c3)--(c4)--(c5) -- (c6)--(c7)--(c8)--(c1);
\draw (c4)--(c8);
\draw (c7)--(d1)--(c8)--(d2)--(c1)--(d3)--(c2)-- (d4)--(c3)--(d5)--(c4)--(d6)--(c5)--(d7)--(c6) -- (d8) -- (c7);

\draw[opacity=0.4] (-\a,0) circle (1);
\foreach \s in {1,2,3,4}
{
	\coordinate (e\s) at ($({90+360*\s/4}:0.6)-(\a,0)$);
	\draw[fill=black] (e\s) circle (1.2pt);
	\coordinate (f\s) at ($({360*(\s+0.5)/4}:1)-(\a,0)$);
	\draw[fill=black] (f\s) circle (1.2pt);
};
\draw (e1) -- (e2) -- (e3) -- (e4) -- (e1);
\draw (e2) -- (e4);
\draw (e3) -- (f4) -- (e4) -- (f1) -- (e1) -- (f2) -- (e2) -- (f3) -- (e3);
\end{tikzpicture}

==> tikz/bisundual.tex <==
\begin{tikzpicture}[scale=1.5]
\draw[opacity=0.4] (0,0) circle (1);
\foreach \s in {1,2,3,4,5,6}
{
	\coordinate (a\s) at ({90+60*\s}:0.6);
	\draw[fill=black] (a\s) circle (1.2pt);
	\coordinate (b\s) at ({60*\s}:1);
	\draw[fill=black] (b\s) circle (1.2pt);
	\coordinate (c\s) at ({30+60*\s}:1);
	\coordinate (d\s) at ({60*\s}:0.67);
	\draw[fill=white] (c\s) circle (1.2pt);
	\draw[fill=white] (d\s) circle (1.2pt);
};
\coordinate (e1) at (-0.2,0);
\coordinate (e2) at (0.2,0);
\draw (a1)--(a2)--(a3)--(a4)--(a5)--(a6)--(a1);
\draw (a3)--(a6);
\draw (a5) -- (b1)--(a6)--(b2)--(a1)--(b3)--(a2)-- (b4)--(a3) -- (b5)--(a4)--(b6)--(a5);
\draw[loosely dashed] (e1)--(e2);
\draw[loosely dashed] (e1)--(d2);
\draw[loosely dashed] (e1)--(d3);
\draw[loosely dashed] (e1)--(d4);
\draw[loosely dashed] (e2)--(d5);
\draw[loosely dashed] (e2)--(d6);
\draw[loosely dashed] (e2)--(d1);
\draw[loosely dashed] (d1)--(c1)--(d2)--(c2)--(d3) -- (c3) -- (d4) -- (c4)--(d5)--(c5)--(d6)--(c6) --(d1);

\foreach \s in {1,2,3,4,5,6}
{
\draw[fill=white] (c\s) circle (1.2pt);
\draw[fill=white] (d\s) circle (1.2pt);
};
\draw[fill=white] (e1) circle (1.2pt);
\draw[fill=white] (e2) circle (1.2pt);

\def\a{2.75}
\draw[opacity=0.4] (\a,0) circle (1);
\foreach \s in {1,2,3,4,5,6}
{
	\coordinate (f\s) at ($(\a,0)+({90+60*\s}:0.6)$);
	\draw[fill=black] (f\s) circle (1.2pt);
	\coordinate (g\s) at ($(\a,0)+({60*\s}:1)$);
	\draw[fill=black] (g\s) circle (1.2pt);
	\coordinate (h\s) at ($(\a,0)+({30+60*\s}:1)$);
	\coordinate (i\s) at ($(\a,0)+({60*\s}:0.67)$);
};
\coordinate (j1) at (\a-0.2,0);
\coordinate (j2) at (\a+0.2,0);
\draw (f1)--(f2)--(f3)--(f4)--(f5)--(f6)--(f1);
\draw (f3)--(f6);
\draw (f5) -- (g1)--(f6)--(g2)--(f1)--(g3)--(f2)-- (g4)--(f3) -- (g5)--(f4)--(g6)--(f5);
\draw[loosely dashed] (i1)--(h1)--(i2)--(h2)--(i3) -- (h3) -- (i4) -- (h4)--(i5)--(h5)--(i6)--(h6) --(i1);

\draw[line width=0.5mm,green] (j1)--(j2);
\draw[line width=0.5mm,green] (j1)--(i2);
\draw[line width=0.5mm,green] (j1)--(i3);
\draw[line width=0.5mm,green] (j1)--(i4);
\draw[line width=0.5mm,green] (j2)--(i5);
\draw[line width=0.5mm,green] (j2)--(i6);
\draw[line width=0.5mm,green] (j2)--(i1);
\draw[line width=0.5mm,green] (i1) --(h1);
\draw[line width=0.5mm,green] (i2) --(h2);
\draw[line width=0.5mm,green] (i3) --(h3);
\draw[line width=0.5mm,green] (i4) --(h4);
\draw[line width=0.5mm,green] (i5) --(h5);
\draw[line width=0.5mm,green] (i6) --(h6);

\foreach \s in {1,2,3,4,5,6}
{
	\draw[line width=0.5mm,green,fill=white] (h\s) circle (1.2pt);
	\draw[line width=0.5mm,green,fill=white] (i\s) circle (1.2pt);
};
\draw[line width=0.5mm,green,fill=white] (j1) circle (1.2pt);
\draw[line width=0.5mm,green,fill=white] (j2) circle (1.2pt);
\end{tikzpicture}

==> tikz/blocks.tex <==
\begin{tikzpicture}[scale=1.5]
	\coordinate (a) at (0,0);
	\coordinate (b) at (1,0);
	\coordinate (c) at (2,0);
	\coordinate (d) at (3,0);
	\coordinate (e) at (4,0);
	\coordinate (f) at (5,0);
	\draw (a) node[below=1mm] {$i_1$} -- 
		(b) node[below=1mm] {$i_2$} -- 
		(c) node[below=1mm] {$i_3$} -- 
		(d) node[below=1mm] {$i_4$} -- 
		(e) node[below=1mm] {$i_5$} -- 
		(f) node[below=1mm] {$i_6$};
	\draw[fill=white] (a) circle (2pt);
	\draw[fill=black] (b) circle (2pt);
	\draw[fill=white] (c) circle (2pt);
	\draw[fill=black] (d) circle (2pt);
	\draw[fill=black] (e) circle (2pt);
	\draw[fill=white] (f) circle (2pt);
\end{tikzpicture}

==> tikz/circuits.tex <==
	\begin{tikzpicture}
	\def\b{25}
	\coordinate (o) at (0,0);
	\coordinate (a1) at (180-\b:1);
	\coordinate (a3) at (180-\b:2);
	\coordinate (b1) at (180+\b:1);
	\coordinate (b2) at (180+\b:2);
	\coordinate (c1) at (0:1);
	\coordinate (c2) at (0:2);
	\coordinate (c3) at (0:3);
	\draw (o) -- (a3);
	\draw (o) -- (b2);
	\draw (o) -- (c3);
	\draw[fill=black] (o) circle (2.5pt);
	\draw[fill=black] (a1) circle (2.5pt);
	\draw[fill=white] (a3) circle (2.5pt);
	\draw[fill=white] (b2) circle (2.5pt);
	\draw[fill=black] (b1) circle (2.5pt);
	\draw[fill=black] (c2) circle (2.5pt);
	\draw[fill=black] (c1) circle (2.5pt);
	\draw[fill=white] (c3) circle (2.5pt);
	
	\def\a{7}
	\coordinate (f1) at (\a-2,0.8);
	\coordinate (f2) at (\a-3/4,0.4);
	\coordinate (f3) at (\a+3/4,0.4);
	\coordinate (f4) at (\a+2,0.8);
	\coordinate (g1) at (\a-2,-0.8);
	\coordinate (g2) at (\a-1.1,-0.45);
	\coordinate (g3) at (\a,-0.3);
	\coordinate (g4) at (\a+1.1,-0.45);
	\coordinate (g5) at (\a+2,-0.8);
	\draw (f1) -- (f2) -- (f3) -- (f4);
	\draw (g1) -- (g2) -- (g3) -- (g4) -- (g5);
	\draw[fill=white] (f1) circle (2.5pt);
	\draw[fill=black] (f2) circle (2.5pt);
	\draw[fill=black] (f3) circle (2.5pt);
	\draw[fill=white] (f4) circle (2.5pt);
	\draw[fill=white] (g1) circle (2.5pt);
	\draw[fill=black] (g2) circle (2.5pt);
	\draw[fill=black] (g3) circle (2.5pt);
	\draw[fill=black] (g4) circle (2.5pt);
	\draw[fill=white] (g5) circle (2.5pt);
	\end{tikzpicture}

==> tikz/dual.tex <==
\begin{tikzpicture}[scale=1.8]
\draw[opacity=0.4] (0,0) circle (1);
\foreach \s in {1,2,3,4,5}
{
	\coordinate (a\s) at ({-162+72*\s}:1);
};

\coordinate (g) at (0.3,-0.65);
\coordinate (c) at (0.1,0.1);
\coordinate (f) at (0.6,-0.1);
\coordinate (e) at (-0.3,-0.5);
\coordinate (b) at (-0.6,0.4);
\coordinate (a) at (0.25,0.6);
\coordinate (d) at (0.67,0.3);
\draw (a) -- (a3) -- (d) -- (f) -- (a2) -- (g) -- (a1) -- (e) -- (a5) -- (b) -- (a4) -- (a);
\draw (b) -- (c) -- (a) -- (d);
\draw (a5) -- (c);
\draw (e) -- (c) -- (f);
\draw (e) -- (g);

\foreach \s in {a,b,c,d,e,f,g}
{
	\draw[fill=black] (\s) circle (1.125pt);	
};

\foreach \s in {1,2,3,4,5}
{
	\draw[fill=black] (a\s) circle (1.125pt);
};

\foreach \s in {1,2,3,4,5}
{
	\coordinate (b\s) at ({90+72*\s}:1);
};

\coordinate (h) at ($0.5*(a)+0.5*(b) + (-0.3,0.1)$);
\coordinate (i) at ($0.33*(a3) + 0.33*(a) + 0.33*(d)$);
\coordinate (j) at ($0.33*(a5) + 0.33*(b) + 0.33*(c)$);
\coordinate (k) at ($0.33*(a5) + 0.33*(c) + 0.33*(e)$);
\coordinate (l) at ($0.33*(c) + 0.33*(d) + 0.33*(f)$);
\coordinate (m) at ($0.33*(f) + 0.33*(g) + 0.33*(a2) - (0.1,0.05)$);
\coordinate (n) at ($0.33*(a1) + 0.33*(e) + 0.33*(g)$);
\draw[dashed] (b2) -- (k) -- (j) -- (b1) -- (h) -- (b5) -- (i) -- (b4) -- (m) -- (b3) -- (n) -- (b2);
\draw[dashed] (j) -- (h) -- (l) -- (b4);
\draw[dashed] (i) -- (l);
\draw[dashed] (k) -- (m) -- (l);
\draw[dashed] (m) -- (n);
\foreach \s in {h,i,j,k,l,m,n}
{
	\draw[fill=white] (\s) circle (1.125pt);	
};
\foreach \s in {1,2,3,4,5}
{
	\draw[fill=white] (b\s) circle (1.125pt);
};
\end{tikzpicture}

==> tikz/equiphy.tex <==
\begin{tikzpicture}[scale=2.5]
\coordinate (1l1) at (0,0);
\coordinate (1l2) at (0.4,0);
\coordinate (1l3) at (0.6,0);
\coordinate (1l4) at (1,0);
\coordinate (1l5) at (1.2,0);
\coordinate (1l6) at (1.6,0);
\coordinate (1l7) at (2,0);
\coordinate (2l1) at (0.2,0.2);
\coordinate (2l2) at (0.8,0.2);
\coordinate (2l3) at (1.4,0.2);
\coordinate (3l1) at (0.8,0.8);
\coordinate (4l1) at (1,1);

\draw (1l1) -- (4l1) -- (1l7);
\draw (1l2)--(2l1);
\draw (1l3)--(2l2)--(1l4);
\draw (2l2)--(3l1);
\draw (1l6)--(3l1);
\draw (1l5)--(2l3);

\draw[fill=white] (1l1) circle (1pt);
\draw[fill=white] (1l3) circle (1pt);
\draw[fill=white] (1l5) circle (1pt);
\draw[fill=black] (1l2) circle (1pt);
\draw[fill=black] (1l4) circle (1pt);
\draw[fill=black] (1l6) circle (1pt);
\draw[fill=black] (1l7) circle (1pt);
\draw[fill=black] (2l1) circle (0.8pt);
\draw[fill=black] (2l2) circle (0.8pt);
\draw[fill=black] (2l3) circle (0.8pt);
\draw[fill=black] (3l1) circle (0.8pt);
\draw[fill=black] (4l1) circle (0.8pt);

\def\a{2.5}
\coordinate (2-1l1) at ($(\a,0)+(0,0)$);
\coordinate (2-1l2) at ($(\a,0)+(0.66,0)$);
\coordinate (2-1l3) at ($(\a,0)+(1,0)$);
\coordinate (2-1l4) at ($(\a,0)+(2,0)$);
\coordinate (2-2l1) at ($(\a,0)+(0.33,0.33)$);
\coordinate (2-3l1) at ($(\a,0)+(1,1)$);

\draw (2-1l1) -- (2-3l1) -- (2-1l4);
\draw (2-2l1) -- (2-1l2);
\draw (2-1l3) -- (2-3l1);

\draw[fill=white] (2-1l1) circle (1pt);
\draw[fill=white] (2-1l3) circle (1pt);
\draw[fill=white] (2-1l4) circle (1pt);
\draw[fill=black] (2-1l2) circle (1pt);
\draw[fill=black] (2-2l1) circle (0.8pt);
\draw[fill=black] (2-3l1) circle (0.8pt);
\end{tikzpicture}

==> tikz/gg.tex <==
\begin{tikzpicture}[scale=1.8]
\tikzset{->-/.style={decoration={
			markings,
			mark=at position .5 with {\arrow{>}}},postaction={decorate}}}
	\def\c{0.75}
	\coordinate (a) at ({-2*\c},0);
	\coordinate (b) at ({-3*\c},0);
	\coordinate (h) at (0,0);
	%\node at (h) [above = 1.2mm] {$v$};
	\draw[fill=black] (a) circle (1.45pt);
	\draw[fill=black] (b) circle (1.45pt);
	\draw[fill=black] (h) circle (1.45pt);
	\draw[->-] (b) -- (a);
	\draw[->-] (a) .. controls ({-1.33*\c},0.2) and ({-0.66*\c},0.2) .. (h);
	\draw[->-] (a) .. controls ({-1.33*\c},-0.2) and ({-0.66*\c},-0.2) .. (h);
	\draw[->-] (b) .. controls ({-2.7*\c},1) and  ({-0.4*\c},1) .. (h);
	\draw[->-] (b) .. controls ({-2.7*\c},-1) and ({-0.4*\c},-1) .. (h);
	\node at ({-2.5*\c},0) [below = 1.1mm] {$1$};
	\node at (-0.1,-0.5) {$a$};
	\node at (-0.08,0.47) {$b$};
	\node at (-1.08,0.32) {$b$};
	\node at (-1.1,-0.35) {$a$};
	%\draw (0.21,0) circle (0.21);
	
	%\path[left color=black,middle color = white,right color=white] +(0,-0.1pt) rectangle +(1cm,0.1pt);
	
	
	
	\def\a{-4.5}
	\def\b{0.47}
	\coordinate (A) at ({\a-\b*2.2},0);
	\coordinate (B) at (\a,{\b*1.45});
	\coordinate (C) at (\a,{-1.45*\b});
	\coordinate (D) at ({\a+\b*2.2},0);
	\draw (A) -- (B) -- (D) -- (C) -- (A);
	\draw (B) -- (C);
	\node at (A) [below = 1.2mm] {$a$};
	\node at (D) [below = 1.2mm] {$b$};
	\draw[fill=white] (A) circle (1.45pt);
	\draw[fill=black] (B) circle (1.45pt);
	\draw[fill=black] (C) circle (1.45pt);
	\draw[fill=white] (D) circle (1.45pt);
	
	%\def\d{0.9}
	%\def\e{-2.5}
	%\draw ({-0.6*\d-\e},{-\d}) -- ({-0.6*\d-\e},{\d});
	%\draw ({0.6*\d-\e},{-\d}) -- ({0.6*\d-\e},{\d});
	%\draw ({-\d-\e},{-0.6*\d}) -- ({\d-\e},{-0.6*\d});
	%\draw ({-\d-\e},{0.6*\d}) -- ({\d-\e},{0.6*\d});
	%\draw ({-\d-\e},{-\d}) -- ({\d-\e},{\d});
\end{tikzpicture}

==> tikz/hexnet.tex <==
\begin{tikzpicture}[scale=1.6]
\def\a{3}
\def\b{1}
\def\c{0.5}

\foreach \s in {1,2,3,4,5,6}
{
	\coordinate (a\s) at (60*\s:1);
	\coordinate (b\s) at (60*\s:\c);
	\draw (a\s) -- (b\s);
	\draw[fill=black] (a\s) circle (1.5pt);
	\draw[fill=white] (b\s) circle (1.5pt);
};
\draw (a1) -- (a2) -- (a3) -- (a4) -- (a5) -- (a6) -- (a1);
\end{tikzpicture}

==> tikz/hexwheel.tex <==
\begin{tikzpicture}[scale=1.6]
\def\a{2.7}
\def\b{1}
\def\c{0.5}

\coordinate (d) at (2*\a,0);
\draw[fill=black] (d) circle (1.5pt);

\foreach \s in {1,2,3,4,5,6}
{
	\coordinate (a\s) at (60*\s:1);
	\coordinate (b\s) at (60*\s:\c);
	\draw (a\s) -- (b\s);
	\draw[fill=black] (a\s) circle (1.5pt);
	\draw[fill=white] (b\s) circle (1.5pt);
	\coordinate (c\s) at ($(2*\a,0)+ \b*(a\s)$);
	\draw[fill=black] (c\s) circle (1.5pt);
	\draw (c\s) -- (d);
	\coordinate (e\s) at ($(\a,0)+ \b*(a\s)$);
	\coordinate (f\s) at ($(\a,0)+ \b*(b\s)$);
	\draw[fill=black] (e\s) circle (1.5pt);
	\draw[fill=black] (f\s) circle (1.5pt);
};
\draw (a1) -- (a2) -- (a3) -- (a4) -- (a5) -- (a6) -- (a1);
\draw (c1) -- (c2) -- (c3) -- (c4) -- (c5) -- (c6) -- (c1);

\draw (e1) -- (e2) -- (e3) -- (e4) -- (e5) -- (e6) -- (e1);
\draw (f1) -- (f2) -- (f3) -- (f4) -- (f5) -- (f6) -- (f1);
\draw (e1) -- (f1);
\draw (e2) -- (f2);
\draw (e3) -- (f3);
\draw (e4) -- (f4);
\draw (e5) -- (f5);
\draw (e6) -- (f6);
\draw (f1) -- (f3);
\draw (f1) -- (f4);
\draw (f1) -- (f5);
\draw (f2) -- (f4);
\draw (f2) -- (f5);
\draw (f2) -- (f6);
\draw (f3) -- (f5);
\draw (f3) -- (f6);
\draw (f4) -- (f6);
\end{tikzpicture}

==> tikz/star.tex <==
\begin{tikzpicture}[scale=1.3]
	\coordinate (a) at (0,0);
	\coordinate (b1) at (210:1);
	\coordinate (b2) at (150:1);
	\coordinate (b3) at (90:1);
	\coordinate (b4) at (30:1);
	\coordinate (b5) at (-30:1);
	\draw (a)--(b1);
	\draw (a)--(b2);
	\draw (a)--(b3);
	\draw (a)--(b4);
	\draw (a)--(b5);
	\draw[fill=black] (270:0.5) circle (0.4pt);
	\draw[fill=black] (250:0.5) circle (0.4pt);
	\draw[fill=black] (290:0.5) circle (0.4pt);
	\draw[fill=black] (a) circle (2.5pt);
	\draw[fill=white] (b1) circle (2.5pt);
	\draw[fill=white] (b2) circle (2.5pt);
	\draw[fill=white] (b3) circle (2.5pt);
	\draw[fill=white] (b4) circle (2.5pt);
	\draw[fill=white] (b5) circle (2.5pt);
	
	\def\a{2.5}
	\coordinate (c) at (\a,0.25);
	\coordinate (d) at ({\a+1},0.25);
	\coordinate (e) at ({\a+2},0.25);
	\coordinate (f1) at ({\a+2.45},0.25);
	\coordinate (f11) at ({\a+2.46},0.32);
	\coordinate (f12) at ({\a+2.44},0.273);
	\coordinate (f13) at ({\a+2.46},0.227);
	\coordinate (f14) at ({\a+2.44},0.18);
	\coordinate (f2) at ({\a+2.95},0.25);
	\coordinate (f21) at ({\a+2.46+0.5},0.32);
	\coordinate (f22) at ({\a+2.44+0.5},0.273);
	\coordinate (f23) at ({\a+2.46+0.5},0.227);
	\coordinate (f24) at ({\a+2.44+0.5},0.18);
	\coordinate (g) at ({\a+3.4},0.25);
	\coordinate (h) at ({\a+4.4},0.25);
	\draw (c) -- (f1);
	\draw (f2) -- (h);
	\draw[fill=black] ({\a+2.58},0.25) circle (0.4pt);
	\draw[fill=black] ({\a+2.7},0.25) circle (0.4pt);
	\draw[fill=black] ({\a+2.82},0.25) circle (0.4pt);
	\draw plot [smooth, tension = 1] coordinates {(f11) (f12) (f13) (f14)};
	\draw plot [smooth, tension = 1] coordinates {(f21) (f22) (f23) (f24)};
	\draw[fill=black] (c) circle (2.5pt);
	\draw[fill=black] (d) circle (2.5pt);
	\draw[fill=black] (e) circle (2.5pt);
	\draw[fill=black] (g) circle (2.5pt);
	\draw[fill=black] (h) circle (2.5pt);
\end{tikzpicture}

==> tikz/sun.tex <==
\begin{tikzpicture}[scale=1.5]
\def\a{2.65}
\draw[opacity=0.4] (\a,0) circle (1);
\foreach \s in {1,2,3,4,5,6}
{
	\coordinate (a\s) at ($({90+60*\s}:0.6)+(\a,0)$);
	\draw[fill=black] (a\s) circle (1.2pt);
	\coordinate (b\s) at ($({60*\s}:1)+(\a,0)$);
	\draw[fill=black] (b\s) circle (1.2pt);
};
\draw (a1)--(a2)--(a3)--(a4)--(a5)--(a6)--(a1);
\draw (a5) -- (b1)--(a6)--(b2)--(a1)--(b3)--(a2)-- (b4)--(a3) -- (b5)--(a4)--(b6)--(a5);

\draw[opacity=0.4] (-\a,0) circle (1);
\foreach \s in {1,2,3,4}
{
	\coordinate (c\s) at ($({90+360*\s/4}:0.6)-(\a,0)$);
	\draw[fill=black] (c\s) circle (1.2pt);
	\coordinate (d\s) at ($({360*(\s+0.5)/4}:1)-(\a,0)$);
	\draw[fill=black] (d\s) circle (1.2pt);
};
\draw (c1) -- (c2) -- (c3) -- (c4) -- (c1);
\draw (c3) -- (d4) -- (c4) -- (d1) -- (c1) -- (d2) -- (c2) -- (d3) -- (c3);

\draw[opacity=0.4] (0,0) circle (1);
\foreach \s in {1,2,3,4,5}
{
	\coordinate (e\s) at ($({54+360*\s/5}:0.6)$);
	\draw[fill=black] (e\s) circle (1.2pt);
	\coordinate (f\s) at ($({-18+72*(\s+0.5)}:1)$);
	\draw[fill=black] (f\s) circle (1.2pt);
};
\draw (e1) -- (e2) -- (e3) -- (e4) -- (e5) -- (e1);
\draw (e3) -- (f4) -- (e4) -- (f5) -- (e5) -- (f1) -- (e1) -- (f2) -- (e2) -- (f3) -- (e3);
\end{tikzpicture}

==> tikz/sundual.tex <==
\begin{tikzpicture}[scale=1.5]
\draw[opacity=0.4] (0,0) circle (1);
\foreach \s in {1,2,3,4,5}
{
	\coordinate (a\s) at ($({54+360*\s/5}:0.6)$);
	\coordinate (b\s) at ($({-18+72*(\s+0.5)}:1)$);
	\coordinate (c\s) at ({-18+72*\s}:1);
	\coordinate (d\s) at ({18+72*\s}:0.67);
};
\draw (a1) -- (a2) -- (a3) -- (a4) -- (a5) -- (a1);
\draw (a3) -- (b4) -- (a4) -- (b5) -- (a5) -- (b1) -- (a1) -- (b2) -- (a2) -- (b3) -- (a3);

\coordinate (e) at (0,0);
\draw[loosely dashed] (e)--(d1);
\draw[loosely dashed] (e)--(d2);
\draw[loosely dashed] (e)--(d3);
\draw[loosely dashed] (e)--(d4);
\draw[loosely dashed] (e)--(d5);
\draw[loosely dashed] (c1)--(d1)--(c2)--(d2)--(c3) --(d3)--(c4)--(d4)--(c5)--(d5)--(c1);

\foreach \s in {1,2,3,4,5}
{
	\draw[fill=black] (a\s) circle (1.2pt);
	\draw[fill=black] (b\s) circle (1.2pt);
	\draw[fill=white] (c\s) circle (1.2pt);
	\draw[fill=white] (d\s) circle (1.2pt);
};
\draw[fill=white] (e) circle (1.2pt);

\def\a{2.75}
\draw[opacity=0.4] (\a,0) circle (1);
\foreach \s in {1,2,3,4,5}
{
	\coordinate (f\s) at ($(\a,0)+({54+360*\s/5}:0.6)$);
	\coordinate (g\s) at ($(\a,0)+({-18+72*(\s+0.5)}:1)$);
	\draw[fill=black] (g\s) circle (1.2pt);
	\coordinate (h\s) at ($(\a,0)+({-18+72*\s}:1)$);
	\coordinate (i\s) at ($(\a,0)+({18+72*\s}:0.67)$);
};
\draw (f1) -- (f2) -- (f3) -- (f4) -- (f5) -- (f1);
\draw (f3) -- (g4) -- (f4) -- (g5) -- (f5) -- (g1) -- (f1) -- (g2) -- (f2) -- (g3) -- (f3);

\coordinate (j) at (\a,0);
\draw[loosely dashed] (j)--(i1);
\draw[loosely dashed] (j)--(i2);
\draw[loosely dashed] (j)--(i3);
\draw[loosely dashed] (j)--(i4);
\draw[loosely dashed] (j)--(i5);
\draw[loosely dashed] (h1)--(i1)--(h2);
\draw[line width=0.5mm,green] (h2)--(i2)--(h3) --(i3)--(h4)--(i4)--(h5)--(i5)--(h1);

\foreach \s in {1,2,3,4,5}
{
	\draw[fill=black] (f\s) circle (1.2pt);
	\draw[fill=black] (g\s) circle (1.2pt);
	\draw[line width=0.5mm,green,fill=white] (h\s) circle (1.2pt);
};
\foreach \s in {2,3,4,5}
{
	\draw[line width=0.5mm,green,fill=white] (i\s) circle (1.2pt);
};
\draw[fill=white] (i1) circle (1.2pt);
\draw[fill=white] (j) circle (1.2pt);
\end{tikzpicture}

==> tikz/t3space.tex <==
\begin{tikzpicture}[scale=0.9]
\coordinate (p0) at (0,0);
\coordinate (p1) at (6.5,0);
\coordinate (p2) at (-5.5,3.5);
\coordinate (p3) at (-5.5,-3.5);
\draw[thick] (p1) -- (p0) -- (p2);
\draw[thick] (p0) -- (p3);

\def\xl{-5}
\def\yl{-0.8}
\coordinate (tl1) at ($(0,0)+(\xl,\yl)$);
\coordinate (tl2) at ($(1,0)+(\xl,\yl)$);
\coordinate (tl3) at ($(2,0)+(\xl,\yl)$);
\coordinate (tli) at ($(1.5,0.8)+(\xl,\yl)$);
\coordinate (tlr) at ($(1,1.6)+(\xl,\yl)$);
\draw (tl1) node[below=1mm] {$1$};
\draw (tl2) node[below=1mm] {$2$};
\draw (tl3) node[below=1mm] {$3$};
\draw (tl1) -- (tlr) -- (tl3);
\draw (tl2) -- (tli);
\draw[fill=black] (tl1) circle (1.5pt);
\draw[fill=black] (tl2) circle (1.5pt);
\draw[fill=black] (tl3) circle (1.5pt);
\draw[fill=black] (tli) circle (1.5pt);
\draw[fill=black] (tlr) circle (1.5pt);

\def\xb{-0.6}
\def\yb{-3.1}
\coordinate (tb1) at ($(0,0)+(\xb,\yb)$);
\coordinate (tb2) at ($(1,0)+(\xb,\yb)$);
\coordinate (tb3) at ($(2,0)+(\xb,\yb)$);
\coordinate (tbi) at ($(1.5,0.8)+(\xb,\yb)$);
\coordinate (tbr) at ($(1,1.6)+(\xb,\yb)$);
\draw (tb1) node[below=1mm] {$3$};
\draw (tb2) node[below=1mm] {$1$};
\draw (tb3) node[below=1mm] {$2$};
\draw (tb1) -- (tbr) -- (tb3);
\draw (tb2) -- (tbi);
\draw[fill=black] (tb1) circle (1.5pt);
\draw[fill=black] (tb2) circle (1.5pt);
\draw[fill=black] (tb3) circle (1.5pt);
\draw[fill=black] (tbi) circle (1.5pt);
\draw[fill=black] (tbr) circle (1.5pt);

\def\xt{2.8}
\def\yt{-2.5}
\coordinate (tt1) at ($(0,0)+(\xt,\yt)$);
\coordinate (tt2) at ($(1,0)+(\xt,\yt)$);
\coordinate (tt3) at ($(2,0)+(\xt,\yt)$);
\coordinate (tti) at ($(1.5,0.8)+(\xt,\yt)$);
\coordinate (ttr) at ($(1,1.6)+(\xt,\yt)$);
\draw (tt1) node[below=1mm] {$2$};
\draw (tt2) node[below=1mm] {$1$};
\draw (tt3) node[below=1mm] {$3$};
\draw (tt1) -- (ttr) -- (tt3);
\draw (tt2) -- (tti);
\draw[fill=black] (tt1) circle (1.5pt);
\draw[fill=black] (tt2) circle (1.5pt);
\draw[fill=black] (tt3) circle (1.5pt);
\draw[fill=black] (tti) circle (1.5pt);
\draw[fill=black] (ttr) circle (1.5pt);

\def\xd{1.7}
\def\yd{1.3}
\coordinate (td1) at ($(0,0)+(\xd,\yd)$);
\coordinate (td2) at ($(1,0)+(\xd,\yd)$);
\coordinate (td3) at ($(2,0)+(\xd,\yd)$);
\coordinate (tdr) at ($(1,1.2)+(\xd,\yd)$);
\draw (td1) node[below=1mm] {$1$};
\draw (td2) node[below=1mm] {$2$};
\draw (td3) node[below=1mm] {$3$};
\draw (td1) -- (tdr) -- (td3);
\draw (td2) -- (tdr);
\draw[fill=black] (td1) circle (1.5pt);
\draw[fill=black] (td2) circle (1.5pt);
\draw[fill=black] (td3) circle (1.5pt);
\draw[fill=black] (tdr) circle (1.5pt);

\draw[->] ($(tli)+(0.5,0)$) to [bend right]  ($0.7*(p0)+0.3*(p2) - (0.2,0.2)$);
\draw[->] ($0.5*(tbr)+0.5*(tb1)+(-0.5,0)$) to [bend left]  ($0.65*(p0)+0.35*(p3) + (0.2,-0.2)$);
\draw[->] ($(tti)+(0.5,0)$) to [bend right]  ($0.15*(p0)+0.85*(p1) + (0,-0.3)$);
\draw[->] ($0.5*(td1)+0.5*(tdr)+(-0.5,0)$) to [bend right]  ($(p0) + (0.1,0.3)$);
\end{tikzpicture}

==> tikz/thetagraph.tex <==
\begin{tikzpicture}[scale=1.8]
\coordinate (a) at (0,0);
\coordinate (b) at (2,0);
\coordinate (c1) at (0.5,-0.1);
\coordinate (c2) at (1,0.033);
\coordinate (c3) at (1.5,-0.033);
\coordinate (d1) at (1/3,0.37);
\coordinate (d2) at (1,0.56);
\coordinate (d3) at (5/3,0.44);
\coordinate (e1) at (4/15,-0.4);
\coordinate (e2) at (11.6/15,-0.6);
\coordinate (e3) at (18.4/15,-0.6);
\coordinate (e4) at (26/15,-0.4);
\draw (a) -- (c1) -- (c2) -- (c3) -- (b);
\draw (a) -- (d1) -- (d2) -- (d3) -- (b);
\draw (a) -- (e1) -- (e2) -- (e3) -- (e4) -- (b);
\foreach \s in {a,b,c1,c2,c3,d1,d2,d3,e1,e2,e3,e4}
{ \draw[fill=black] (\s) circle (1.2pt);};
\end{tikzpicture}
